Detecting Toxic Flow

This paper develops a framework to predict toxic trades that a broker receives from her clients. Toxic trades are predicted with a novel online learning Bayesian method which we call the projection-based unification of last-layer and subspace estimation (PULSE). PULSE is a fast and statistically-efficient Bayesian procedure for online training of neural networks. We employ a proprietary dataset of foreign exchange transactions to test our methodology. Neural networks trained with PULSE outperform standard machine learning and statistical methods when predicting if a trade will be toxic; the benchmark methods are logistic regression, random forests, and a recursively-updated maximum-likelihood estimator. We devise a strategy for the broker who uses toxicity predictions to internalise or to externalise each trade received from her clients. Our methodology can be implemented in real-time because it takes less than one millisecond to update parameters and make a prediction. Compared with the benchmarks, online learning of a neural network with PULSE attains the highest PnL and avoids the most losses by externalising toxic trades.

==> diagrams/async-prediction.tex <==
\begin{tikzpicture}
%draw x-axis
\draw[ultra thick, ->] (0, 0) -- (12cm, 0);

% draw update ticks
\foreach[count=\i] \x in {0, 1, 2.75, 4, 4.25, 4.5, 7.5}
\draw (\x cm, 3pt) -- (\x cm, -3 pt) node[below=3pt]{\scriptsize $t_\i$};

%draw lines for range updates
\foreach[count=\i] \x in {0, 1, 2.75, 4, 4.25, 4.5, 7.5}
\draw[*-, cyan] (\x, 0.5 + 0.2 * \i) -- (\x + 2.5, 0.5 + 0.2 * \i);

% draw horizontal line for weight's update
\foreach[count=\i] \x in {0, 1, 2.75, 4}
\draw[purple, densely dotted] (\x + 2.5, 2) -- (\x + 2.5, -1) node[below] {\scriptsize $\,\bm\theta_\i\,$};
\draw[purple, densely dotted] (0, -1) node[below] {\scriptsize $\bm\theta_0$};

\foreach[count=\i] \x in {4.25}
\draw[purple, densely dotted] (\x + 2.5, 2) -- (\x + 2.5, -1.25) node[below] {\scriptsize $\,\bm\theta_5\,$};

\foreach[count=\i] \x in {4.5}
\draw[purple, densely dotted] (\x + 2.5, 2) -- (\x + 2.5, -1) node[below] {\scriptsize $\,\bm\theta_6\,$};

\foreach[count=\i] \x in {7.5}
\draw[purple, densely dotted] (\x + 2.5, 2) -- (\x + 2.5, -1) node[below] {\scriptsize $\,\bm\theta_7\,$};
\end{tikzpicture}

==> diagrams/pulse-diagram-ts.tex <==
\begin{tikzpicture}[scale=1]
    \tikzstyle{short_sym} = [ shorten >=20, shorten <=20 ]
    % \draw[help lines, white] (-6, -6) grid (6, 6);
    
    \draw[ultra thick, ->] (-3, -1.2) -- (4, -1.2);
    
    \draw
    (-3, -1.2cm - 5pt) --
    (-3, -1.2cm + 5pt)
        node[below, yshift=-10pt] {$s$};
    
    \draw
    (0, -1.2cm - 5pt) --
    (0, -1.2cm + 5pt)
    node[below, yshift=-10pt] {$s + \valuetoxichorizon$};

    \draw
    (3, -1.2cm - 5pt) --
    (3, -1.2cm + 5pt)
        node[below, yshift=-10pt] {$t$};
        
    
    % Draw vertical elements (first)
    \draw[thick, short_sym, ->]
    (-3, 2.5) node[below] {${\bf x}_s$}
    to[out=230, in=90]
    (-3, -1);
    
    \draw (-3, 1) node[] {$\boldsymbol{\theta}_s$};
    
    \draw[thick, short_sym, ->]
    (-3, 1)
    --
    (-3, -1) node[above] {$\hat{y}_s$};

    \draw[thick, short_sym, ->]
    (-3, -1)
    --
    (0, 1);
    
    % Draw second set of vertical elements
    \draw (0, 1) node {$\boldsymbol{\theta}_{s + \valuetoxichorizon}$};
    
    \draw[thick, short_sym, ->]
    (0, -1) node[above] {$y_s$}
    --
    (0, 1);
    
    \draw[thick, short_sym, ->]
    (-3, 1)
    --
    (0, 1);
    
    % Draw final set of vertical elements
    \draw[thick, short_sym, ->]
    (3, 2.5) node[below] {${\bf x}_t$}
    to[out=230, in=90]
    (3, -1);
    
    \draw (3, 1) node {$\boldsymbol{\theta}_t$};
    
    \draw[thick, short_sym, ->]
    (3, 1)
    --
    (3, -1) node[above] {$\hat{y}_t$};
    
    \draw[thick, short_sym, ->, dashed]
    (0, 1)
    --
    (3, 1);    
\end{tikzpicture}


==> diagrams/pulse-diagram.tex <==
% \tikzstyle{short} = [ shorten >=10, shorten <=10 ]

\begin{tikzpicture}[scale=1]
%	\draw[help lines] (-6, -6) grid (6, 6);
	\tikzstyle{short} = [ shorten >=20, shorten <=20 ]
	\draw[thick] (0,-3)
		circle (5pt)
		node[below, yshift=-10] {$p(1 | \sigma({\bf w}^\intercal g(\boldsymbol{{\bf x}_t;\psi}))$}
	;
	
	\foreach[count=\i] \x in {-2, -1, 1, 2}{
		\draw[thick, short]
			 (\x, -1) -- (0, -3);
		\draw[thick] (\x, -1) circle (5pt);
	};
	
	\foreach[count=\i] \x in {-3, -2, 2, 3}{
		\draw[thick] (\x, 1) circle (5pt);
	};
	
	\foreach[count=\i] \x in {-2, 2}{
		\draw[thick] (\x, 3) circle (5pt);
	};
	
	\foreach \i in {-3, -2, 2, 3}{
		\foreach \j in {-2, 2} {
			\draw[thick, short]
			(\i, 1) -- (\j, 3);
		};
	};
	
	\draw[thick, short] (0, 5) -- (-2, 3);	
	\draw[thick, short] (0, 5) -- ( 2, 3);	
	\filldraw[thick] (0, 5) circle (5pt)
	node[above, yshift=10] {${\bf x}_t\in\mathbb{R}^M$};
	
	\draw (0, -1) node {\huge $\ldots$};
	\draw (0,  0) node {\huge $\vdots$};
	\draw (0,  1) node {\huge $\ldots$};
	\draw (0,  3) node {\huge $\ldots$};
	
	
	% Braces
	\draw
	[thick, decorate,decoration={brace,amplitude=10pt}]
	(-4,-0.6) -- (-4,5) node [left, midway, xshift=-10pt]
	{\large ${\boldsymbol{\psi}}$}; %= {\bf Az} + {\bf b}$};
	
	\draw
	[thick, decorate,decoration={brace,amplitude=10pt}]
	(-4,-3) -- (-4,-0.9) node [left, midway, xshift=-10pt] {\large ${\bf {w}}$};
	
	\draw
	[thick, decorate,decoration={brace, amplitude=10pt, mirror}]
	(4,-3) -- (4,5) node [right, midway, xshift=18] {\large ${\boldsymbol{\theta}} = (\plast, \phidden)$};


\end{tikzpicture}

==> diagrams/warm-up-deploy.tex <==
\begin{tikzpicture}
%draw horizontal line
% \draw[thick, ->] (0, 0) -- (\ImageWidth, 0);
\draw[ultra thick, ->] (0,0) -- (12cm,0);

%draw vertical line
\foreach \x in {0, 2,4,6,8,10,12} \draw (\x cm,3pt) -- (\x cm,-3pt);

% Draw nodes
\draw (0, 0) node[below=3pt] {$t_0$};
\draw (4, 0) node[below=3pt] {$t_\text{warmup}$};
\draw (12, 0) node[below=3pt] {$T$};


% Draw final node where we initialise means
\draw[dashed] (4, 0) -- (4, 1.5) node[above=3pt, align=center]
{\scriptsize Initialise \\ \scriptsize$\phi_0(\plast)$, $\varphi_0(\phiddensub)$};

% Draw braces where parameters are estimated
\draw[
black, thick,
decorate, decoration={brace, amplitude=5pt}
]
(0, 0.5) -- (3.9, 0.5) node[midway, above=4pt, align=center] {\scriptsize warmup stage\\ \scriptsize estimate $\bf A$, $\bf b$};

\draw[
black, thick,
decorate, decoration={brace, amplitude=5pt},
]
(12, -0.7) -- (4.1, -0.7) node[midway, below=4pt, align=center] {\scriptsize deploy stage\\ \scriptsize estimate $\vdlast, \vdhidden\,\; \forall t$ };

\end{tikzpicture}

